The computational ansatz for convex integration of hyperbolic systems and a resolution of the Strong Trace Conjecture

In this paper, we consider $2\times2$ hyperbolic systems of conservation laws in one spatial dimension. We use the computational ansatz introduced in the hyperbolic theory by the author and Sz\'ekelyhidi to study the constitutive set corresponding to the PDE. The rank-one convex geometry of this set relates to non-uniqueness and the existence of low-regularity solutions. Through a computer-assisted search, we find a pressure law $p$ such that the $p$-system with this pressure law, and its natural strictly convex entropy, verifies all of the conditions necessary for the large data $L^2$ stability and the technique of ``$a$-contraction with shifts'' and thus we have uniqueness of certain Riemann solutions in the class of solutions verifying the Strong Trace Property. At the same time, the constitutive set contains a $T_6$ configuration and we use it to construct non-unique solutions without the Strong Trace Property. This resolves the question of sharpness of strong traces. We also present proofs which show nonexistence of $T_\infty$ structures for all genuinely nonlinear systems and nonexistence of $T_N$ structures for all $N$ for the $p$-system with $p''>0$, thus blocking these routes towards convex integration.

==> 01_concave_integral_bounds_tikz.tex <==
% Native TikZ/PGFPlots figure with all explanatory text outside the plot.
% Required packages/libraries:
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \usetikzlibrary{positioning}
% \pgfplotsset{compat=1.18}

\definecolor{UTBurntOrange}{HTML}{BF5700}
\definecolor{UTCharcoal}{HTML}{333F48}
\definecolor{UTLightOrange}{HTML}{F8971F}
\definecolor{UTBeige}{HTML}{D6D2C4}
\definecolor{UTBlueGray}{HTML}{9CADB7}
\definecolor{UTDeepBlue}{HTML}{005F86}

\begin{tikzpicture}[
    every node/.style={font=\small},
    panel/.style={
        anchor=north west,
        draw=UTBlueGray,
        rounded corners=2pt,
        fill=white,
        text width=5.0cm,
        align=left,
        inner sep=6pt
    }
]
\begin{axis}[
    name=mainplot,
    at={(0,0)},
    anchor=south west,
    width=9.25cm,
    height=6.35cm,
    scale only axis,
    xmin=0, xmax=1,
    ymin=0.12, ymax=0.93,
    axis lines=left,
    axis line style={UTCharcoal, line width=0.9pt},
    xtick={0,1},
    xticklabels={$0$,$c$},
    ytick={0.20,0.86},
    yticklabels={$a$,$b$},
    tick label style={font=\small},
    tick style={UTCharcoal},
    clip=true,
    samples=260,
    domain=0:1,
]
    \def\aval{0.20}
    \def\bval{0.86}
    \def\lam{-2.4}

    \addplot[name path=chord, draw=none]
        {\aval+(\bval-\aval)*x};
    \addplot[name path=curve, draw=none]
        {\aval+(\bval-\aval)*(exp(\lam*x)-1)/(exp(\lam)-1)};
    \addplot[name path=topline, draw=none] {\bval};

    \addplot[UTLightOrange, opacity=0.36]
        fill between[of=curve and chord];
    \addplot[UTBeige, opacity=0.68]
        fill between[of=topline and curve];

    \addplot[UTBlueGray, dashed, line width=0.75pt]
        coordinates {(0,\bval) (1,\bval)};
    \addplot[UTBlueGray, dashed, line width=0.75pt]
        coordinates {(1,0.12) (1,\bval)};
    \addplot[UTCharcoal, dashed, line width=1.15pt]
        {\aval+(\bval-\aval)*x};
    \addplot[UTBurntOrange, line width=1.8pt]
        {\aval+(\bval-\aval)*(exp(\lam*x)-1)/(exp(\lam)-1)};
    \addplot[only marks, mark=*, mark size=2.1pt, UTBurntOrange]
        coordinates {(0,\aval) (1,\bval)};
\end{axis}

\node[panel] (p1) at ([xshift=8mm]mainplot.north east) {
    \textbf{Chord and curve}\par\medskip
    \(\displaystyle L(x)=a+\frac{b-a}{c}x.\)\par\medskip
    \textcolor{UTBurntOrange}{Solid dark-orange curve: \(f\).}\par
    \textcolor{UTCharcoal}{Dashed dark gray segment: \(L\).}
};

\node[panel] (p2) at ([yshift=-3.5mm]p1.south west) {
    \textbf{Pointwise inequalities}\par\medskip
    \textcolor{UTBurntOrange}{\(f(x)>L(x)\) for \(0<x<c\).}\par\medskip
    \textcolor{UTDeepBlue}{\(f(x)<b\) for \(0\leq x<c\).}
};

\node[panel] (p3) at ([yshift=-3.5mm]p2.south west) {
    \textbf{Positive integral gaps}\par\medskip
    \(\displaystyle
      \int_0^c\!\bigl(f-L\bigr)\,dx
      =d-\frac{c(a+b)}{2}>0.
    \)\par\medskip
    \(\displaystyle
      \int_0^c\!\bigl(b-f\bigr)\,dx
      =cb-d>0.
    \)
};

\node[
    anchor=north west,
    draw=UTBurntOrange,
    line width=1pt,
    rounded corners=2pt,
    fill=white,
    text width=5.0cm,
    align=center,
    inner sep=7pt,
    font=\normalsize
] at ([yshift=-3.5mm]p3.south west) {
    \(\displaystyle \frac{c(a+b)}{2}<d<cb.\)
};
\end{tikzpicture}


==> 02_convex_integral_bounds_tikz.tex <==
% Native TikZ/PGFPlots figure with all explanatory text outside the plot.
% Required packages/libraries:
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \usetikzlibrary{positioning}
% \pgfplotsset{compat=1.18}

\definecolor{UTCharcoal}{HTML}{333F48}
\definecolor{UTBlueGray}{HTML}{9CADB7}
\definecolor{UTDeepBlue}{HTML}{005F86}
\definecolor{UTGreen}{HTML}{579D42}
\definecolor{UTLightGreen}{HTML}{A6CD57}

\begin{tikzpicture}[
    every node/.style={font=\small},
    panel/.style={
        anchor=north west,
        draw=UTBlueGray,
        rounded corners=2pt,
        fill=white,
        text width=5.0cm,
        align=left,
        inner sep=6pt
    }
]
\begin{axis}[
    name=mainplot,
    at={(0,0)},
    anchor=south west,
    width=9.25cm,
    height=6.35cm,
    scale only axis,
    xmin=0, xmax=1,
    ymin=0.12, ymax=0.93,
    axis lines=left,
    axis line style={UTCharcoal, line width=0.9pt},
    xtick={0,1},
    xticklabels={$0$,$c$},
    ytick={0.20,0.86},
    yticklabels={$a$,$b$},
    tick label style={font=\small},
    tick style={UTCharcoal},
    clip=true,
    samples=260,
    domain=0:1,
]
    \def\aval{0.20}
    \def\bval{0.86}
    \def\lam{2.4}

    \addplot[name path=chord, draw=none]
        {\aval+(\bval-\aval)*x};
    \addplot[name path=curve, draw=none]
        {\aval+(\bval-\aval)*(exp(\lam*x)-1)/(exp(\lam)-1)};
    \addplot[name path=baseline, draw=none] {\aval};

    \addplot[UTBlueGray, opacity=0.42]
        fill between[of=chord and curve];
    \addplot[UTLightGreen, opacity=0.42]
        fill between[of=curve and baseline];

    \addplot[UTGreen, dashed, line width=0.75pt]
        coordinates {(0,\aval) (1,\aval)};
    \addplot[UTBlueGray, dashed, line width=0.75pt]
        coordinates {(1,0.12) (1,\bval)};
    \addplot[UTCharcoal, dashed, line width=1.15pt]
        {\aval+(\bval-\aval)*x};
    \addplot[UTDeepBlue, line width=1.8pt]
        {\aval+(\bval-\aval)*(exp(\lam*x)-1)/(exp(\lam)-1)};
    \addplot[only marks, mark=*, mark size=2.1pt, UTDeepBlue]
        coordinates {(0,\aval) (1,\bval)};
\end{axis}

\node[panel] (p1) at ([xshift=8mm]mainplot.north east) {
    \textbf{Chord and curve}\par\medskip
    \(\displaystyle L(x)=a+\frac{b-a}{c}x.\)\par\medskip
    \textcolor{UTDeepBlue}{Solid deep-blue curve: \(f\).}\par
    \textcolor{UTCharcoal}{Dashed dark gray segment: \(L\).}
};

\node[panel] (p2) at ([yshift=-3.5mm]p1.south west) {
    \textbf{Pointwise inequalities}\par\medskip
    \textcolor{UTDeepBlue}{\(f(x)<L(x)\) for \(0<x<c\).}\par\medskip
    \textcolor{UTGreen}{\(f(x)>a\) for \(0<x\leq c\).}
};

\node[panel] (p3) at ([yshift=-3.5mm]p2.south west) {
    \textbf{Positive integral gaps}\par\medskip
    \(\displaystyle
      \int_0^c\!\bigl(L-f\bigr)\,dx
      =\frac{c(a+b)}{2}-d>0.
    \)\par\medskip
    \(\displaystyle
      \int_0^c\!\bigl(f-a\bigr)\,dx
      =d-ca>0.
    \)
};

\node[
    anchor=north west,
    draw=UTDeepBlue,
    line width=1pt,
    rounded corners=2pt,
    fill=white,
    text width=5.0cm,
    align=center,
    inner sep=7pt,
    font=\normalsize
] at ([yshift=-3.5mm]p3.south west) {
    \(\displaystyle ca<d<\frac{c(a+b)}{2}.\)
};
\end{tikzpicture}


==> 03_exponential_realizing_family_tikz.tex <==
% Native TikZ/PGFPlots figure with no text placed over the plotted curves.
% Required packages/libraries:
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usetikzlibrary{positioning}
% \pgfplotsset{compat=1.18}

\definecolor{UTBurntOrange}{HTML}{BF5700}
\definecolor{UTCharcoal}{HTML}{333F48}
\definecolor{UTLightOrange}{HTML}{F8971F}
\definecolor{UTBeige}{HTML}{D6D2C4}
\definecolor{UTDeepBlue}{HTML}{005F86}
\definecolor{UTTeal}{HTML}{00A9B7}

\begin{tikzpicture}[
    every node/.style={font=\small},
    panel/.style={
        anchor=north west,
        draw=UTBeige,
        rounded corners=2pt,
        fill=white,
        text width=5.0cm,
        align=left,
        inner sep=6pt
    }
]
\begin{axis}[
    name=mainplot,
    at={(0,0)},
    anchor=south west,
    width=9.25cm,
    height=6.35cm,
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    axis lines=left,
    axis line style={UTCharcoal, line width=0.9pt},
    xtick={0,0.25,0.5,0.75,1},
    ytick={0,0.25,0.5,0.75,1},
    tick label style={font=\scriptsize},
    tick style={UTCharcoal},
    grid=both,
    grid style={UTBeige, opacity=0.55},
    clip=true,
    samples=280,
    domain=0:1,
]
    \addplot[UTBurntOrange, line width=1.7pt]
        {(exp(-4*x)-1)/(exp(-4)-1)};
    \addplot[UTLightOrange, line width=1.4pt]
        {(exp(-1.4*x)-1)/(exp(-1.4)-1)};
    \addplot[UTCharcoal, dashed, line width=1.15pt] {x};
    \addplot[UTTeal, line width=1.4pt]
        {(exp(1.4*x)-1)/(exp(1.4)-1)};
    \addplot[UTDeepBlue, line width=1.7pt]
        {(exp(4*x)-1)/(exp(4)-1)};
    \addplot[only marks, mark=*, mark size=2.0pt, UTCharcoal]
        coordinates {(0,0) (1,1)};
\end{axis}

\node[panel] (p1) at ([xshift=8mm]mainplot.north east) {
    \textbf{Realizing family}\par\medskip
    \(\displaystyle
      f_\lambda(x)=a+(b-a)
      \frac{e^{\lambda x/c}-1}{e^\lambda-1}.
    \)\par\medskip
    Horizontal coordinate: \(x/c\).\par
    Vertical coordinate: \(\bigl(f_\lambda(x)-a\bigr)/(b-a)\).
};

\node[panel] (p2) at ([yshift=-3.5mm]p1.south west) {
    \textbf{Curve key}\par\medskip
    \textcolor{UTBurntOrange}{\(\lambda=-4\): dark orange.}\par
    \textcolor{UTLightOrange}{\(\lambda=-1.4\): light orange.}\par
    \textcolor{UTCharcoal}{\(\lambda=0\): dashed dark gray chord.}\par
    \textcolor{UTTeal}{\(\lambda=1.4\): teal.}\par
    \textcolor{UTDeepBlue}{\(\lambda=4\): deep blue.}
};

\node[panel] (p3) at ([yshift=-3.5mm]p2.south west) {
    \textbf{Shape of the profiles}\par\medskip
    \textcolor{UTBurntOrange}{\(\lambda<0\): strictly increasing and strictly concave.}\par\medskip
    \textcolor{UTCharcoal}{\(\lambda=0\): affine limiting chord.}\par\medskip
    \textcolor{UTDeepBlue}{\(\lambda>0\): strictly increasing and strictly convex.}
};
\end{tikzpicture}


==> art/three_state_subsolution_fan_offset_tikz.tex <==
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
    x=1.25cm,
    y=1.25cm,
    line cap=butt,
    line join=round,
    every node/.style={font=\large}
]
    % Coordinate axes.
    \draw[-{Latex[length=2.3mm,width=1.6mm]},line width=0.65pt]
        (-4.65,0) -- (4.65,0)
        node[right=2pt] {$x$};
    \draw[-{Latex[length=2.3mm,width=1.6mm]},line width=0.65pt]
        (0,0) -- (0,4.45)
        node[above=2pt] {$t$};

    % Interfaces with speeds -s and s.
    \draw[
        line width=0.75pt,
        dash pattern=on 4.2pt off 4.2pt
    ]
        (0,0) -- (-2.48,4.05);
    \draw[
        line width=0.75pt,
        dash pattern=on 4.2pt off 4.2pt
    ]
        (0,0) -- (2.48,4.05);

    % Origin.
    \fill (0,0) circle[radius=0.9pt];

    % Values of DS in the three sectors.
    \node[font=\Large] at (-3.15,2.80) {$G(A)$};
    \node[font=\Large] at (0.58,2.95) {$P$};
    \node[font=\large] at (0.58,2.32) {$\Omega$};
    \node[font=\Large] at (3.15,2.80) {$G(B)$};

    % Interface labels.
    \node[fill=white,inner sep=1.5pt] at (-1.64,1.35) {$x=-st$};
    \node[fill=white,inner sep=1.5pt] at (1.64,1.35) {$x=st$};
\end{tikzpicture}

